Stochastic Local Winner-Takes-All Networks Enable Profound Adversarial Robustness

This work explores the potency of stochastic competition-based activations, namely Stochastic Local Winner-Takes-All (LWTA), against powerful (gradient-based) white-box and black-box adversarial attacks; we especially focus on Adversarial Training settings. In our work, we replace the conventional ReLU-based nonlinearities with blocks comprising locally and stochastically competing linear units. The output of each network layer now yields a sparse output, depending on the outcome of winner sampling in each block. We rely on the Variational Bayesian framework for training and inference; we incorporate conventional PGD-based adversarial training arguments to increase the overall adversarial robustness. As we experimentally show, the arising networks yield state-of-the-art robustness against powerful adversarial attacks while retaining very high classification rate in the benign case.

==> wta_feedforward_no_ibp.tex <==
\def\layersep{3.5cm}
\def\inputsize{2}
\def\wtablocks{2}
\def\neuronsep{5}
\def\outputsize{2}
\def\wtasep{2.5}
\def\wtablocks{3}
\def\unitsperblock{2}
\def\prob{0.55}

\begin{tikzpicture}[-,draw, node distance=\layersep, label/.style args={#1#2}{%
    postaction={ decorate,
    decoration={ markings, mark=at position #1 with \node #2;}}}]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw,minimum size=12pt,inner sep=0pt]
    \tikzstyle{wta} = [rounded corners,rectangle, draw, minimum_height=3cm, minimum_width=2cm]

    \tikzstyle{input neuron}=[neuron, fill=white!50];
    \tikzstyle{output neuron}=[neuron, fill=white];
    \tikzstyle{hidden neuron}=[neuron, fill=white!50];
    \tikzstyle{hidden neuron activated}=[neuron, fill=white!50, very thick];
    \tikzstyle{wta block} =[wta];
    \tikzstyle{annot} = [text width=10em, text centered]
    
   
    % Draw the input layer nodes
    \node[input neuron, pin=left:$x_1$] (I-1) at (0,-\neuronsep+\wtasep) {};
    \node[input neuron, pin=left:$x_J$] (I-2) at (0,-2*\neuronsep+\wtasep) {};
		
    % Draw the hidden layer nodes
     	\matrix (H-1) at (\layersep, -\wtasep-0.*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, box, matrix of nodes] 
      {
        		\node[hidden neuron activated](o1-1){}; \\
        		\node[hidden neuron](o1-2){}; \\
	  };
	  
	
	  
	  \matrix (H-2) at (\layersep, -3*\wtasep-0.*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, box, matrix of nodes] 
      {
        		\node[hidden neuron activated](o2-1){}; \\
        		\node[hidden neuron](o2-2){}; \\
	  };

            
	% Draw the second layer
	\matrix (H2-1) at (2*\layersep, -\wtasep-0.*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, box, matrix of nodes] 
      {
        		\node[hidden neuron](o21-1){}; \\
        		\node[hidden neuron activated](o21-2){}; \\
	  };
	  

	  \matrix (H2-2) at (2*\layersep, -3*\wtasep-0.*\wtasep) [row sep=4mm, column sep=2mm, inner sep=3mm, box, matrix of nodes] 
      {
        		\node[hidden neuron](o22-1){}; \\
        		\node[hidden neuron activated](o22-2){}; \\
	  };
	  

        
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%% OUTPUT %%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Draw the output layer node
    \foreach \name / \y in {1,...,\outputsize}
    		\node[output neuron] (O-\name) at (3*\layersep,-\neuronsep*\y+\wtasep) {};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%% PATH %%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \path (I-1) -- (I-2) node [black, font=\Huge, midway, sloped] {$\dots$};
 	\path[black!100 ] (I-1.east) edge  (o1-1);
    \path[black!100 ] (I-1.east) edge  (o1-2.west);
    
    \path[black!100 ] (I-1.east) edge (o2-1.west);
    \path[black!100 ] (I-1.east) edge (o2-2.west);

	\path[black!100 ] (I-2.east) edge (o1-1.west);
    \path[black!100 ] (I-2.east) edge (o1-2.west);
    
    \path[black!100] (I-2.east) edge  (o2-1.west);
    \path[black!100] (I-2.east) edge (o2-2.west);
 
            
    \path (H-1) -- (H-2) node [black, font=\Huge, midway, sloped] {$\dots$};
    \path (H2-1) -- (H2-2) node [black, font=\Huge, midway, sloped] {$\dots$};

    \path[color=black!100 ] (o1-1.east) edge (o21-1.west); 
    %node[ above] {\scriptsize $z_{1,1}=1$}   
    \path[color=black!100 ] (o1-1.east) edge (o21-2.west);
    
    
    \path[color=black!100] (o1-1.east) edge (o22-1.west);  
    \path[color=black!100] (o1-1.east) edge (o22-2.west); 
    
    \path[black!40] (o1-2.east) edge (o21-1.west);  
    \path[black!40] (o1-2.east) edge (o21-2.west);  
    
    \path[black!40] (o1-2.east) edge (o22-1.west);  
    \path[black!40] (o1-2.east) edge (o22-2.west); 
    
    
    \path[color=black!100 ] (o2-1.east) edge (o21-1.west);  
    \path[color=black!100 ] (o2-1.east) edge (o21-2.west);
    
    \path[color=black!100 ] (o2-1.east) edge (o22-1.west);  
    \path[color=black!100 ] (o2-1.east) edge (o22-2.west);
    
    \path[black!40] (o2-2.east) edge (o21-1.west);  
    \path[black!40] (o2-2.east) edge (o21-2.west);
    
    \path[black!40] (o2-2.east) edge (o22-1.west);  
    \path[black!40] (o2-2.east) edge (o22-2.west);
    
    \path (O-1) -- (O-2) node [black, font=\Huge, midway, sloped] {$\dots$};


  
            			
    %%%%%%%%%%%%%%%%%%%%
    % Second to output%%
    %%%%%%%%%%%%%%%%%%%%
    \path[black!40] (o21-1.east) edge (O-1.west);  
    \path[black!40] (o21-1.east) edge (O-2.west);
    %\path[black!100] (o21-1) edge (O-3);
    
    \path[black!100 ] (o21-2.east) edge (O-1.west);  
    \path[black!100 ] (o21-2.east) edge (O-2.west);

    \path[black!40] (o22-1.east) edge (O-1.west);  
    \path[black!40] (o22-1.east) edge (O-2.west);
    %\path[black!100] (o22-1) edge (O-3);
    
    \path[black!100 ] (o22-2.east) edge (O-1.west);  
    \path[black!100 ] (o22-2.east) edge (O-2.west);

  
    \node[annot,above= -1mm of o1-1] (k) {\scriptsize $\xi$= 1};
    \node[annot,below= -1mm of o1-2] (k) {\scriptsize $\xi$= 0};
    
    \node[annot,above= -1mm of o22-1] (k) {\scriptsize $\xi$= 0};
    \node[annot,below= -1mm of o22-2] (k) {\scriptsize $\xi$= 1};
    % Annotate the layers
    \node[annot,above of=H-1, node distance=1.8cm] (hl) {LWTA layer};
    \node[annot,above left=-3mm and -1.7cm of H-1] (k) {\scriptsize $1$};
    
    \node[annot,above left=-3mm and -1.7cm of H2-1] (k) {\scriptsize $1$};
    
    \node[annot,below left=-3mm and -1.7cm of H-2] (k) {\scriptsize $B$};
    
    \node[annot,below left=-3mm and -1.7cm of H2-2] (k) {\scriptsize $B$};
    
    \node[annot,above of=H2-1, node distance=1.8cm] (hl2) {LWTA layer};
    \node[annot,left of=hl] {Input layer};
    \node[annot,right of=hl2] {Output layer};
\end{tikzpicture}
% End of code

